Brane annihilation in non-supersymmetric strings

In this paper we study non-perturbative instabilities in Anti de-Sitter vacua arising from flux compactifications of string models with broken supersymmetry. In the semi-classical limit, these processes drive the vacua towards lower fluxes, which translate into higher curvatures and higher string couplings. In order to shed some light on this regime, we provide evidence for a description in terms of branes, which generate near-horizon AdS throats. To this end, we study the attractor properties of the geometries near the throat, and we also characterize their asymptotics away from it. We also describe the instability within a probe-brane picture, finding an agreement between low-energy (super)gravity and brane instanton estimates of the decay rates.

==> geometry2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.85638668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51711375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry2.pdf}}%
    \put(0.77294008,0.26901672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25538106\unitlength}\centering $\phi\rightarrow \infty$\end{minipage}}}%
    \put(0.37304658,0.48571341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1967578\unitlength}\centering $\int \sqrt{g_{rr}} dr$\end{minipage}}}%
    \put(-0.02475508,0.27922251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25538106\unitlength}\centering $\ads_{p+2}\times\ess^q$\end{minipage}}}%
    \put(-0.00658487,0.24092555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25538106\unitlength}\centering $\phi=\phi_0$\end{minipage}}}%
    \put(0.37029824,0.05353275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11829335\unitlength}\centering $\ess^q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometry2.pdf}}%
  \end{picture}%
\endgroup%


==> throatplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/ricca/AppData/Local/Programs/Python/Python37/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/ricca/AppData/Local/Programs/Python/Python37/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/ricca/AppData/Local/Programs/Python/Python37/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.600000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=0.660038in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=1.399238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=2.323238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=3.247238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508333in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{(g_{tt})_{\mathrm{RN}}}{(g_{tt})_{\mathrm{AdS}_2 \times \mathbb{S}^2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690528in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{4.696887in}{3.828905in}}%
\pgfpathlineto{\pgfqpoint{4.706977in}{3.325390in}}%
\pgfpathlineto{\pgfqpoint{4.717068in}{2.938122in}}%
\pgfpathlineto{\pgfqpoint{4.727159in}{2.633404in}}%
\pgfpathlineto{\pgfqpoint{4.737249in}{2.388990in}}%
\pgfpathlineto{\pgfqpoint{4.747340in}{2.189700in}}%
\pgfpathlineto{\pgfqpoint{4.757430in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{1.886869in}}%
\pgfpathlineto{\pgfqpoint{4.777612in}{1.770039in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{4.807884in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{4.823020in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{4.838156in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{4.853292in}{1.268856in}}%
\pgfpathlineto{\pgfqpoint{4.868428in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{4.883564in}{1.164321in}}%
\pgfpathlineto{\pgfqpoint{4.898700in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{4.913836in}{1.086330in}}%
\pgfpathlineto{\pgfqpoint{4.928972in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{4.949153in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{4.969334in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{4.989515in}{0.959482in}}%
\pgfpathlineto{\pgfqpoint{5.009697in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{0.915570in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{5.080331in}{0.874357in}}%
\pgfpathlineto{\pgfqpoint{5.105558in}{0.857881in}}%
\pgfpathlineto{\pgfqpoint{5.135830in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{5.166102in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{5.201419in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{5.241782in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{5.287190in}{0.785278in}}%
\pgfpathlineto{\pgfqpoint{5.337643in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{5.393142in}{0.763223in}}%
\pgfpathlineto{\pgfqpoint{5.453686in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{5.524320in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.738801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985993in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{3.993749in}{3.710004in}}%
\pgfpathlineto{\pgfqpoint{4.002293in}{3.266225in}}%
\pgfpathlineto{\pgfqpoint{4.010837in}{2.917173in}}%
\pgfpathlineto{\pgfqpoint{4.019381in}{2.637297in}}%
\pgfpathlineto{\pgfqpoint{4.027925in}{2.409169in}}%
\pgfpathlineto{\pgfqpoint{4.036468in}{2.220558in}}%
\pgfpathlineto{\pgfqpoint{4.045012in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{4.062100in}{1.814876in}}%
\pgfpathlineto{\pgfqpoint{4.070644in}{1.716460in}}%
\pgfpathlineto{\pgfqpoint{4.087732in}{1.556181in}}%
\pgfpathlineto{\pgfqpoint{4.104820in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{4.121907in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{4.138995in}{1.254393in}}%
\pgfpathlineto{\pgfqpoint{4.156083in}{1.189337in}}%
\pgfpathlineto{\pgfqpoint{4.173171in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{4.190258in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.207346in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{4.224434in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{4.241522in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{4.258610in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{4.275697in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{4.292785in}{0.922792in}}%
\pgfpathlineto{\pgfqpoint{4.318417in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{4.369680in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{4.395312in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{4.429487in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{4.463663in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{4.497838in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{4.540558in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{4.583277in}{0.775241in}}%
\pgfpathlineto{\pgfqpoint{4.634541in}{0.764882in}}%
\pgfpathlineto{\pgfqpoint{4.694348in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{4.762699in}{0.746631in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{4.933577in}{0.732479in}}%
\pgfpathlineto{\pgfqpoint{5.044647in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{5.181349in}{0.722123in}}%
\pgfpathlineto{\pgfqpoint{5.360771in}{0.718310in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.715555in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.715555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250336in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{3.252806in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{3.265031in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.277256in}{2.791837in}}%
\pgfpathlineto{\pgfqpoint{3.289481in}{2.427401in}}%
\pgfpathlineto{\pgfqpoint{3.301706in}{2.153619in}}%
\pgfpathlineto{\pgfqpoint{3.313931in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{3.326156in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{1.641051in}}%
\pgfpathlineto{\pgfqpoint{3.350606in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{3.362831in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{3.375056in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{3.387281in}{1.298546in}}%
\pgfpathlineto{\pgfqpoint{3.399506in}{1.242880in}}%
\pgfpathlineto{\pgfqpoint{3.411731in}{1.194775in}}%
\pgfpathlineto{\pgfqpoint{3.423956in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{3.436181in}{1.116163in}}%
\pgfpathlineto{\pgfqpoint{3.448406in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{3.460631in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{3.472856in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{3.521756in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{3.570655in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{3.595105in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{3.619555in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{3.705130in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{3.741805in}{0.798317in}}%
\pgfpathlineto{\pgfqpoint{3.778480in}{0.786768in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.774171in}}%
\pgfpathlineto{\pgfqpoint{3.876280in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{3.937404in}{0.754008in}}%
\pgfpathlineto{\pgfqpoint{3.998529in}{0.746158in}}%
\pgfpathlineto{\pgfqpoint{4.071879in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{4.157454in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{4.267479in}{0.726676in}}%
\pgfpathlineto{\pgfqpoint{4.401953in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{4.573103in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{4.817602in}{0.715436in}}%
\pgfpathlineto{\pgfqpoint{5.184351in}{0.713711in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.713077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512732in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{2.526389in}{3.334750in}}%
\pgfpathlineto{\pgfqpoint{2.542314in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{2.558240in}{2.260979in}}%
\pgfpathlineto{\pgfqpoint{2.574165in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{1.743462in}}%
\pgfpathlineto{\pgfqpoint{2.606016in}{1.578942in}}%
\pgfpathlineto{\pgfqpoint{2.621941in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{1.350625in}}%
\pgfpathlineto{\pgfqpoint{2.653792in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{2.669718in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{2.685643in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{2.701569in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{2.733419in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{2.749345in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{2.797121in}{0.928848in}}%
\pgfpathlineto{\pgfqpoint{2.813047in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{2.828972in}{0.895458in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{0.846885in}}%
\pgfpathlineto{\pgfqpoint{2.924525in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{2.956376in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{3.020078in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{3.163407in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{3.227108in}{0.748665in}}%
\pgfpathlineto{\pgfqpoint{3.306736in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{3.481916in}{0.727989in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{3.768574in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{3.991530in}{0.715863in}}%
\pgfpathlineto{\pgfqpoint{4.325964in}{0.713914in}}%
\pgfpathlineto{\pgfqpoint{4.947057in}{0.712980in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775888in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{3.187291in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{2.484575in}}%
\pgfpathlineto{\pgfqpoint{1.831447in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{1.851075in}{1.761103in}}%
\pgfpathlineto{\pgfqpoint{1.870703in}{1.558345in}}%
\pgfpathlineto{\pgfqpoint{1.890331in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{1.909959in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{1.929587in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{1.949214in}{1.141868in}}%
\pgfpathlineto{\pgfqpoint{1.968842in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{1.040208in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{1.002058in}}%
\pgfpathlineto{\pgfqpoint{2.027726in}{0.969935in}}%
\pgfpathlineto{\pgfqpoint{2.047354in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{2.086610in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{2.125865in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{2.145493in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{2.165121in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{2.204377in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{2.243633in}{0.803036in}}%
\pgfpathlineto{\pgfqpoint{2.282888in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{2.322144in}{0.778553in}}%
\pgfpathlineto{\pgfqpoint{2.361400in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{0.749497in}}%
\pgfpathlineto{\pgfqpoint{2.557679in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{2.636190in}{0.734119in}}%
\pgfpathlineto{\pgfqpoint{2.734330in}{0.728170in}}%
\pgfpathlineto{\pgfqpoint{2.852097in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{3.009120in}{0.719127in}}%
\pgfpathlineto{\pgfqpoint{3.225027in}{0.716004in}}%
\pgfpathlineto{\pgfqpoint{3.539073in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{4.108281in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712803in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040565in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{1.050551in}{3.419624in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{2.510614in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{2.001704in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{1.685900in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{1.167204in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{1.190534in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{1.237195in}{1.072028in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{1.283856in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{1.307187in}{0.946232in}}%
\pgfpathlineto{\pgfqpoint{1.330517in}{0.918094in}}%
\pgfpathlineto{\pgfqpoint{1.353848in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{1.377178in}{0.874266in}}%
\pgfpathlineto{\pgfqpoint{1.400509in}{0.856995in}}%
\pgfpathlineto{\pgfqpoint{1.423839in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{1.447170in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{1.470500in}{0.817726in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{0.772191in}}%
\pgfpathlineto{\pgfqpoint{1.657144in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.867119in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{2.217076in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{2.403720in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{2.683687in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{3.150297in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{4.386814in}{0.712809in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755980in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059766in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327231in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590836in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854052in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117229in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon = 10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

